Isotropic constants and regular polytopes

We discuss first-order optimality conditions for the isotropic constant and combine them with RS-movements to obtain structural information about polytopal maximizers. Strengthening a result by Rademacher, it is shown that a polytopal local maximizer with a simplicial vertex must be a simplex. A similar statement is shown for a centrally symmetric local maximizer with a simplicial vertex: it has to be a cross-polytope. Moreover, we show that a zonotope that maximizes the isotropic constant and that has a cubical zone must be a cube. Finally, we consider the class of zonotopes with at most n+1 generators and determine the extremals in this class.

==> tikz/0/cubical_zone.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=0.6750000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	
	\coordinate (-2.00000, -1.00000, 1.00000) at (-2.00000, -1.00000, 1.00000);
	\coordinate (-1.00000, -2.00000, -2.00000) at (-1.00000, -2.00000, -2.00000);
	\coordinate (2.00000, -1.00000, 1.00000) at (2.00000, -1.00000, 1.00000);
	\coordinate (2.00000, -1.00000, -1.00000) at (2.00000, -1.00000, -1.00000);
	\coordinate (2.00000, 1.00000, -1.00000) at (2.00000, 1.00000, -1.00000);
	\coordinate (1.00000, 2.00000, 2.00000) at (1.00000, 2.00000, 2.00000);
	\coordinate (1.00000, 2.00000, 0.00000) at (1.00000, 2.00000, 0.00000);
	\coordinate (2.00000, 1.00000, 1.00000) at (2.00000, 1.00000, 1.00000);
	\coordinate (1.00000, 0.00000, -2.00000) at (1.00000, 0.00000, -2.00000);
	\coordinate (1.00000, 0.00000, 2.00000) at (1.00000, 0.00000, 2.00000);
	\coordinate (1.00000, -2.00000, -2.00000) at (1.00000, -2.00000, -2.00000);
	\coordinate (-1.00000, 2.00000, 0.00000) at (-1.00000, 2.00000, 0.00000);
	\coordinate (1.00000, -2.00000, 0.00000) at (1.00000, -2.00000, 0.00000);
	\coordinate (-1.00000, 0.00000, -2.00000) at (-1.00000, 0.00000, -2.00000);
	\coordinate (-1.00000, 0.00000, 2.00000) at (-1.00000, 0.00000, 2.00000);
	\coordinate (-2.00000, 1.00000, 1.00000) at (-2.00000, 1.00000, 1.00000);
	\coordinate (-2.00000, 1.00000, -1.00000) at (-2.00000, 1.00000, -1.00000);
	\coordinate (-1.00000, 2.00000, 2.00000) at (-1.00000, 2.00000, 2.00000);
	\coordinate (-2.00000, -1.00000, -1.00000) at (-2.00000, -1.00000, -1.00000);
	\coordinate (-1.00000, -2.00000, 0.00000) at (-1.00000, -2.00000, 0.00000);
	\draw[edge,back] (-2.00000, -1.00000, 1.00000) -- (-2.00000, 1.00000, 1.00000);
	\draw[edge,back] (-2.00000, -1.00000, 1.00000) -- (-2.00000, -1.00000, -1.00000);
	\draw[edge,back] (-1.00000, -2.00000, -2.00000) -- (-1.00000, 0.00000, -2.00000);
	\draw[edge,back] (-1.00000, -2.00000, -2.00000) -- (-2.00000, -1.00000, -1.00000);
	\draw[edge,back] (1.00000, 2.00000, 0.00000) -- (-1.00000, 2.00000, 0.00000);
	\draw[edge,back] (1.00000, 0.00000, -2.00000) -- (-1.00000, 0.00000, -2.00000);
	\draw[edge,back] (-1.00000, 2.00000, 0.00000) -- (-2.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 2.00000, 0.00000) -- (-1.00000, 2.00000, 2.00000);
	\draw[edge,back] (-1.00000, 0.00000, -2.00000) -- (-2.00000, 1.00000, -1.00000);
	\draw[edge,back] (-2.00000, 1.00000, 1.00000) -- (-2.00000, 1.00000, -1.00000);
	\draw[edge,back] (-2.00000, 1.00000, 1.00000) -- (-1.00000, 2.00000, 2.00000);
	\draw[edge,back] (-2.00000, 1.00000, -1.00000) -- (-2.00000, -1.00000, -1.00000);
	\node[vertex] at (-1.00000, 2.00000, 0.00000)     {};
	\node[vertex] at (-1.00000, 0.00000, -2.00000)     {};
	\node[vertex] at (-2.00000, 1.00000, -1.00000)     {};
	\node[vertex] at (-2.00000, -1.00000, -1.00000)     {};
	\node[vertex] at (-2.00000, 1.00000, 1.00000)     {};
	\fill[facet3]  (-2.00000, -1.00000, -1.00000)  -- (-2.00000, -1.00000, 1.00000) -- (-1.00000, -2.00000, 0.00000) -- (-1.00000, -2.00000, -2.00000) -- cycle {};
	
	\fill[facet3]  (-2.00000, -1.00000, -1.00000)  -- (-2.00000, -1.00000, 1.00000) -- (-2.00000, 1.00000, 1.00000) -- (-2.00000, 1.00000, -1.00000) -- cycle {};
	
	\fill[facet3]  (-1.00000, 2.00000, 0.00000) -- (-1.00000, 2.00000, 2.00000)  -- (-2.00000, 1.00000, 1.00000) -- (-2.00000, 1.00000, -1.00000) -- cycle {};
	
	\fill[facet3] (1.00000, 2.00000, 2.00000) -- (-1.00000, 2.00000, 2.00000) -- (-1.00000, 2.00000, 0.00000) -- (1.00000, 2.00000, 0.00000)   -- cycle {};
	
	
	\fill[facet2] (1.00000, 2.00000, 2.00000) -- (2.00000, 1.00000, 1.00000) -- (2.00000, 1.00000, -1.00000) -- (1.00000, 2.00000, 0.00000) -- cycle {};
	\fill[facet2] (2.00000, 1.00000, 1.00000) -- (2.00000, -1.00000, 1.00000) -- (2.00000, -1.00000, -1.00000) -- (2.00000, 1.00000, -1.00000) -- cycle {};
	\fill[facet2] (1.00000, -2.00000, 0.00000) -- (2.00000, -1.00000, 1.00000) -- (2.00000, -1.00000, -1.00000) -- (1.00000, -2.00000, -2.00000) -- cycle {};
	\fill[facet2] (-1.00000, -2.00000, 0.00000) -- (-1.00000, -2.00000, -2.00000) -- (1.00000, -2.00000, -2.00000) -- (1.00000, -2.00000, 0.00000) -- cycle {};
	\draw[edge] (-2.00000, -1.00000, 1.00000) -- (-1.00000, 0.00000, 2.00000);
	\draw[edge] (-2.00000, -1.00000, 1.00000) -- (-1.00000, -2.00000, 0.00000);
	\draw[edge] (-1.00000, -2.00000, -2.00000) -- (1.00000, -2.00000, -2.00000);
	\draw[edge] (-1.00000, -2.00000, -2.00000) -- (-1.00000, -2.00000, 0.00000);
	\draw[edge] (2.00000, -1.00000, 1.00000) -- (2.00000, -1.00000, -1.00000);
	\draw[edge] (2.00000, -1.00000, 1.00000) -- (2.00000, 1.00000, 1.00000);
	\draw[edge] (2.00000, -1.00000, 1.00000) -- (1.00000, 0.00000, 2.00000);
	\draw[edge] (2.00000, -1.00000, 1.00000) -- (1.00000, -2.00000, 0.00000);
	\draw[edge] (2.00000, -1.00000, -1.00000) -- (2.00000, 1.00000, -1.00000);
	\draw[edge] (2.00000, -1.00000, -1.00000) -- (1.00000, -2.00000, -2.00000);
	\draw[edge] (2.00000, 1.00000, -1.00000) -- (1.00000, 2.00000, 0.00000);
	\draw[edge] (2.00000, 1.00000, -1.00000) -- (2.00000, 1.00000, 1.00000);
	\draw[edge] (2.00000, 1.00000, -1.00000) -- (1.00000, 0.00000, -2.00000);
	\draw[edge] (1.00000, 2.00000, 2.00000) -- (1.00000, 2.00000, 0.00000);
	\draw[edge] (1.00000, 2.00000, 2.00000) -- (2.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 2.00000, 2.00000) -- (1.00000, 0.00000, 2.00000);
	\draw[edge] (1.00000, 2.00000, 2.00000) -- (-1.00000, 2.00000, 2.00000);
	\draw[edge] (1.00000, 0.00000, -2.00000) -- (1.00000, -2.00000, -2.00000);
	\draw[edge] (1.00000, 0.00000, 2.00000) -- (-1.00000, 0.00000, 2.00000);
	\draw[edge] (1.00000, -2.00000, -2.00000) -- (1.00000, -2.00000, 0.00000);
	\draw[edge] (1.00000, -2.00000, 0.00000) -- (-1.00000, -2.00000, 0.00000);
	\draw[edge] (-1.00000, 0.00000, 2.00000) -- (-1.00000, 2.00000, 2.00000);
	\node[vertex] at (-2.00000, -1.00000, 1.00000)     {};
	\node[vertex] at (-1.00000, -2.00000, -2.00000)     {};
	\node[vertex] at (2.00000, -1.00000, 1.00000)     {};
	\node[vertex] at (2.00000, -1.00000, -1.00000)     {};
	\node[vertex] at (2.00000, 1.00000, -1.00000)     {};
	\node[vertex] at (1.00000, 2.00000, 2.00000)     {};
	\node[vertex] at (1.00000, 2.00000, 0.00000)     {};
	\node[vertex] at (2.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (1.00000, 0.00000, -2.00000)     {};
	\node[vertex] at (1.00000, 0.00000, 2.00000)     {};
	\node[vertex] at (1.00000, -2.00000, -2.00000)     {};
	\node[vertex] at (1.00000, -2.00000, 0.00000)     {};
	\node[vertex] at (-1.00000, 0.00000, 2.00000)     {};
	\node[vertex] at (-1.00000, 2.00000, 2.00000)     {};
	\node[vertex] at (-1.00000, -2.00000, 0.00000)     {};
\end{tikzpicture}


==> tikz/0/simplicial_vertex.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=blue,very thick},
	facet3/.style={fill=green,fill opacity=0.20000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	vertex4/.style={inner sep=1pt,circle,draw=blue,fill=blue},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (-1.00000, -1.05000, -1.00000) at (-1.00000, -1.05000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (0.00000, -1.30000, 0.00000) at (0.00000, -1.30000, 0.00000);
	\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, -1.05000, -1.00000);
	\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (1.00000, -0.95000, -1.00000) -- (-1.00000, -1.05000, -1.00000) -- cycle {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000) -- cycle {};
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	\draw[edge] (-1.00000, 1.00000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (-1.00000, -1.05000, -1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex] at (-1.00000, -1.05000, -1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex2] at (0.00000, -1.30000, 0.00000)     {};
\end{tikzpicture}

==> tikz/0/symmetric.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (-1.00000, -1.05000, -1.00000) at (-1.00000, -1.05000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (0.00000, -1.30000, 0.00000) at (0.00000, -1.30000, 0.00000);
	\coordinate (-1.00000, 1.05000, -1.00000) at (-1.00000, 1.05000, -1.00000);
	\coordinate (1.00000, 1.05000, 1.00000) at (1.00000, 1.05000, 1.00000);
	\coordinate (1.00000, 0.95000, -1.00000) at (1.00000, 0.95000, -1.00000);
	\coordinate (-1.00000, 0.95000, 1.00000) at (-1.00000, 0.95000, 1.00000);
	\coordinate (0.00000, 1.30000, 0.00000) at (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (-1.00000, -1.05000, -1.00000) -- (-1.00000, 1.05000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (1.00000, 1.05000, 1.00000) -- (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (1.00000, 0.95000, -1.00000) -- (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (-1.00000, 0.95000, 1.00000) -- (0.00000, 1.30000, 0.00000);
	\node[vertex] at (-1.00000, 1.05000, -1.00000)     {};
	\node[vertex2] at (0.00000, 1.30000, 0.00000)     {};
	
	\fill[facet3] (0.00000, 1.30000, 0.00000) -- (-1.00000, 1.05000, -1.00000) -- (1.00000, 0.95000, -1.00000) -- cycle {};
	\fill[facet3] (0.00000, 1.30000, 0.00000) -- (1.00000, 1.05000, 1.00000) -- (1.00000, 0.95000, -1.00000) -- cycle {};
	\fill[facet3] (0.00000, 1.30000, 0.00000) -- (1.00000, 1.05000, 1.00000) -- (-1.00000, 0.95000, 1.00000) -- cycle {};
	\fill[facet3] (0.00000, 1.30000, 0.00000) -- (-1.00000, 1.05000, -1.00000) -- (-1.00000, 0.95000, 1.00000) -- cycle {};
	
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (-1.00000, -1.05000, -1.00000) -- (1.00000, -0.95000, -1.00000) -- cycle {};
	\fill[facet2] (0.00000, -1.30000, 0.00000) -- (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000) -- cycle {};
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, 1.05000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, 1.05000, 1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, 1.05000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (-1.00000, -1.05000, -1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex2] at (0.00000, -1.30000, 0.00000)     {};
	\node[vertex] at (1.00000, 1.05000, 1.00000)     {};
	\node[vertex] at (1.00000, 0.95000, -1.00000)     {};
	\node[vertex] at (-1.00000, 0.95000, 1.00000)     {};
\end{tikzpicture}

==> tikz/1/end_of_movement.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=green,fill opacity=0.20000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (-1.00000, -1.30000, -1.00000) at (-1.00000, -1.30000, -1.00000);
	\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, -1.30000, -1.00000);
	\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
	\fill[facet2] (-1.00000, -1.30000, -1.00000) -- (-1.00000, -0.95000, 1.00000) -- (1.00000, -1.05000, 1.00000) -- cycle {};
	\fill[facet2] (-1.00000, -1.30000, -1.00000) -- (1.00000, -0.95000, -1.00000) -- (1.00000, -1.05000, 1.00000) -- cycle {};
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, 1.00000, -1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, -1.05000, 1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (-1.00000, -1.30000, -1.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.05000, 1.00000);
	\draw[edge] (-1.00000, 1.00000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (1.00000, -1.05000, 1.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	
	\draw[edge2] (1.00000, -1.30000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex3] at (1.00000, -1.30000, 1.00000)     {};
	\node[vertex2] at (-1.00000, -1.30000, -1.00000)     {};
\end{tikzpicture}

==> tikz/1/initial.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=orange,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=blue,very thick},
	facet3/.style={fill=green,fill opacity=0.20000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	vertex4/.style={inner sep=1pt,circle,draw=blue,fill=blue},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (-1.00000, -1.05000, -1.00000) at (-1.00000, -1.05000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (0.00000, -1.30000, 0.00000) at (0.00000, -1.30000, 0.00000);
	\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, -1.05000, -1.00000);
	\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
	\fill[facet4] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, 1.00000) -- (-1.00000, -1.3000, 1.0000) -- (1.00000, -1.3000, -1.00000)  -- cycle {};
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	\draw[edge] (-1.00000, 1.00000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (-1.00000, -1.05000, -1.00000);
	\draw[edge3] (1.00000, -0.95000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	
	\draw[edge2] (1.00000, -1.30000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex] at (-1.00000, -1.05000, -1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex2] at (0.00000, -1.30000, 0.00000)     {};
	\node[vertex3] at (1.00000, -1.30000, 1.00000)     {};
	\node[vertex3] at (-1.00000, -1.30000, -1.00000)     {};
	\node[vertex4] at (0.00000, 0.0000, 0.00000)     {};
\end{tikzpicture}

==> tikz/1/vertex_moves.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=green,fill opacity=0.20000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (1.00000, 1.00000, -1.00000) at (1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, 1.00000, 1.00000) at (1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, 1.00000) at (-1.00000, 1.00000, 1.00000);
	\coordinate (-1.00000, 1.00000, -1.00000) at (-1.00000, 1.00000, -1.00000);
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (-1.00000, -1.05000, -1.00000) at (-1.00000, -1.05000, -1.00000);
	\coordinate (-0.40000, -1.30000, -0.40000) at (-0.40000, -1.30000, -0.40000);
	\draw[edge,back] (1.00000, 1.00000, -1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, -1.00000);
	\draw[edge,back] (-1.00000, 1.00000, -1.00000) -- (-1.00000, -1.05000, -1.00000);
	\node[vertex] at (-1.00000, 1.00000, -1.00000)     {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (1.00000, -0.95000, -1.00000) -- (-1.00000, -1.05000, -1.00000) -- cycle {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (-1.00000, -0.95000, 1.00000) -- (-1.00000, -1.05000, -1.00000) -- cycle {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (1.00000, -0.95000, -1.00000) -- (1.00000, -1.05000, 1.00000) -- cycle {};
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, 1.00000, -1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, -1.05000, 1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (-1.00000, -1.05000, -1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (1.00000, 1.00000, -1.00000) -- (1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (-1.00000, 1.00000, 1.00000);
	\draw[edge] (1.00000, 1.00000, 1.00000) -- (1.00000, -1.05000, 1.00000);
	\draw[edge] (-1.00000, 1.00000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-1.00000, -1.05000, -1.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-0.40000, -1.30000, -0.40000);
	
	\draw[edge2] (1.00000, -1.30000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (-1.00000, 1.00000, 1.00000)     {};
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex] at (-1.00000, -1.05000, -1.00000)     {};
	\node[vertex3] at (1.00000, -1.30000, 1.00000)     {};
	\node[vertex3] at (-1.00000, -1.30000, -1.00000)     {};
	\node[vertex2] at (-0.40000, -1.30000, -0.40000)     {};
	
\end{tikzpicture}

==> tikz/2/symm_end_of_movement.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (-1.00000, -1.30000, -1.00000) at (-1.00000, -1.30000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (1.00000, 0.95000, -1.00000) at (1.00000, 0.95000, -1.00000);
	\coordinate (-1.00000, 0.95000, 1.00000) at (-1.00000, 0.95000, 1.00000);
	\coordinate (-1.00000, 1.05000, -1.00000) at (-1.00000, 1.05000, -1.00000);
	\coordinate (1.00000, 1.30000, 1.00000) at (1.00000, 1.30000, 1.00000);
	\draw[edge,back] (-1.00000, -1.30000, -1.00000) -- (-1.00000, 1.05000, -1.00000);
	\draw[edge,back] (1.00000, 0.95000, -1.00000) -- (-1.00000, 1.05000, -1.00000);
	\draw[edge,back] (-1.00000, 0.95000, 1.00000) -- (-1.00000, 1.05000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (1.00000, 1.30000, 1.00000);
	\node[vertex] at (-1.00000, 1.05000, -1.00000)     {};
	\fill[facet2] (-1.00000, -0.95000, 1.00000) -- (1.00000, -1.05000, 1.00000) -- (-1.00000, -1.30000, -1.00000) -- cycle {};
	\fill[facet2] (1.00000, -0.95000, -1.00000) -- (1.00000, -1.05000, 1.00000) -- (-1.00000, -1.30000, -1.00000) -- cycle {};
	
	\fill[facet3] (1.00000, 0.95000, -1.00000) -- (-1.00000, 1.05000, -1.00000) -- (1.00000, 1.30000, 1.00000) -- cycle {};
	\fill[facet3] (-1.00000, 0.95000, 1.00000) -- (-1.00000, 1.05000, -1.00000) -- (1.00000, 1.30000, 1.00000) -- cycle {};
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, 1.30000, 1.00000);
	\draw[edge] (-1.00000, -1.30000, -1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -1.30000, -1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, 0.95000, -1.00000) -- (1.00000, 1.30000, 1.00000);
	\draw[edge] (-1.00000, 0.95000, 1.00000) -- (1.00000, 1.30000, 1.00000);
	
	\draw[edge2] (1.00000, -1.30000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\draw[edge2] (-1.00000, 1.30000, -1.00000) -- (1.00000, 1.30000, 1.00000);
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (-1.00000, -1.30000, -1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex] at (1.00000, 0.95000, -1.00000)     {};
	\node[vertex] at (-1.00000, 0.95000, 1.00000)     {};
	\node[vertex] at (1.00000, 1.30000, 1.00000)     {};
	
	\node[vertex3] at (1.00000, -1.30000, 1.00000)     {};
	\node[vertex2] at (-1.00000, -1.30000, -1.00000)     {};
	\node[vertex3] at (-1.00000, 1.30000, -1.00000)     {};
	\node[vertex2] at (1.00000, 1.30000, 1.00000)     {};
\end{tikzpicture}

==> tikz/2/symm_initial.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=orange,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=blue,very thick},
	facet3/.style={fill=green,fill opacity=0.20000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	vertex4/.style={inner sep=1pt,circle,draw=blue,fill=blue},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (-1.00000, -1.05000, -1.00000) at (-1.00000, -1.05000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (0.00000, -1.30000, 0.00000) at (0.00000, -1.30000, 0.00000);
	\coordinate (-1.00000, 1.05000, -1.00000) at (-1.00000, 1.05000, -1.00000);
	\coordinate (1.00000, 1.05000, 1.00000) at (1.00000, 1.05000, 1.00000);
	\coordinate (1.00000, 0.95000, -1.00000) at (1.00000, 0.95000, -1.00000);
	\coordinate (-1.00000, 0.95000, 1.00000) at (-1.00000, 0.95000, 1.00000);
	\coordinate (0.00000, 1.30000, 0.00000) at (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (-1.00000, -1.05000, -1.00000) -- (-1.00000, 1.05000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (1.00000, 1.05000, 1.00000) -- (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (1.00000, 0.95000, -1.00000) -- (0.00000, 1.30000, 0.00000);
	\draw[edge,back] (-1.00000, 0.95000, 1.00000) -- (0.00000, 1.30000, 0.00000);
	\node[vertex] at (-1.00000, 1.05000, -1.00000)     {};
	\node[vertex] at (0.00000, 1.30000, 0.00000)     {};
	\fill[facet4] (1.00000, 1.30000, -1.00000) -- (-1.00000, 1.30000, 1.00000) -- (-1.00000, -1.3000, 1.0000) -- (1.00000, -1.3000, -1.00000)  -- cycle {};
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, 1.05000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge3] (1.00000, -0.95000, -1.00000) -- (0.00000, -1.30000, 0.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, 1.05000, 1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, 1.05000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	
	
	\draw[edge2] (-1.00000, 1.30000, -1.00000) -- (1.00000, 1.30000, 1.00000);
	\draw[edge2] (1.00000, -1.30000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (-1.00000, -1.05000, -1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex2] at (0.00000, -1.30000, 0.00000)     {};
	\node[vertex3] at (1.00000, -1.30000, 1.00000)     {};
	\node[vertex3] at (-1.00000, -1.30000, -1.00000)     {};
	\node[vertex4] at (0.00000, 0.0000, 0.00000)     {};
	\node[vertex] at (1.00000, 1.05000, 1.00000)     {};
	\node[vertex] at (1.00000, 0.95000, -1.00000)     {};
	\node[vertex] at (-1.00000, 0.95000, 1.00000)     {};
	
	\node[vertex2] at (0.00000, 1.30000, 0.00000)     {};
	\node[vertex3] at (-1.00000, 1.30000, -1.00000)     {};
	\node[vertex3] at (1.00000, 1.30000, 1.00000)     {};
\end{tikzpicture}

==> tikz/2/symm_vertex_moves.tex <==
\begin{tikzpicture}%
	[x={(0.562037cm, -0.330669cm)},
	y={(0.827112cm, 0.224669cm)},
	z={(0.000024cm, 0.916614cm)},
	scale=1.200000,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=white,fill opacity=0.000000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	
	\coordinate (1.00000, -1.05000, 1.00000) at (1.00000, -1.05000, 1.00000);
	\coordinate (-1.00000, -1.05000, -1.00000) at (-1.00000, -1.05000, -1.00000);
	\coordinate (-1.00000, -0.95000, 1.00000) at (-1.00000, -0.95000, 1.00000);
	\coordinate (1.00000, -0.95000, -1.00000) at (1.00000, -0.95000, -1.00000);
	\coordinate (-1.00000, 1.05000, -1.00000) at (-1.00000, 1.05000, -1.00000);
	\coordinate (1.00000, 1.05000, 1.00000) at (1.00000, 1.05000, 1.00000);
	\coordinate (1.00000, 0.95000, -1.00000) at (1.00000, 0.95000, -1.00000);
	\coordinate (-1.00000, 0.95000, 1.00000) at (-1.00000, 0.95000, 1.00000);
	\coordinate (-0.40000, -1.30000, -0.40000) at (-0.40000, -1.30000, -0.40000);
	\coordinate (0.40000, 1.30000, 0.40000) at (0.40000, 1.30000, 0.40000);
	\draw[edge,back] (-1.00000, -1.05000, -1.00000) -- (-1.00000, 1.05000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge,back] (-1.00000, 1.05000, -1.00000) -- (0.40000, 1.30000, 0.40000);
	\draw[edge,back] (1.00000, 1.05000, 1.00000) -- (0.40000, 1.30000, 0.40000);
	\draw[edge,back] (1.00000, 0.95000, -1.00000) -- (0.40000, 1.30000, 0.40000);
	\draw[edge,back] (-1.00000, 0.95000, 1.00000) -- (0.40000, 1.30000, 0.40000);
	\node[vertex] at (-1.00000, 1.05000, -1.00000)     {};
	\node[vertex] at (0.40000, 1.30000, 0.40000)     {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000) -- cycle {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (-1.00000, -1.05000, -1.00000) -- (1.00000, -0.95000, -1.00000) -- cycle {};
	\fill[facet2] (-0.40000, -1.30000, -0.40000) -- (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000) -- cycle {};
	
	\fill[facet3] (0.40000, 1.30000, 0.40000) -- (-1.00000, 1.05000, -1.00000) -- (1.00000, 0.95000, -1.00000) -- cycle {};
	\fill[facet3] (0.40000, 1.30000, 0.40000) -- (1.00000, 1.05000, 1.00000) -- (1.00000, 0.95000, -1.00000) -- cycle {};
	\fill[facet3] (0.40000, 1.30000, 0.40000) -- (1.00000, 1.05000, 1.00000) -- (-1.00000, 0.95000, 1.00000) -- cycle {};
	\fill[facet3] (0.40000, 1.30000, 0.40000) -- (-1.00000, 1.05000, -1.00000) -- (-1.00000, 0.95000, 1.00000) -- cycle {};
	
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (1.00000, 1.05000, 1.00000);
	\draw[edge] (1.00000, -1.05000, 1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-1.00000, -0.95000, 1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (1.00000, -0.95000, -1.00000);
	\draw[edge] (-1.00000, -1.05000, -1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	\draw[edge] (-1.00000, -0.95000, 1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, -0.95000, -1.00000) -- (-0.40000, -1.30000, -0.40000);
	\draw[edge] (1.00000, 1.05000, 1.00000) -- (1.00000, 0.95000, -1.00000);
	\draw[edge] (1.00000, 1.05000, 1.00000) -- (-1.00000, 0.95000, 1.00000);
	
	\draw[edge2] (-1.00000, 1.30000, -1.00000) -- (1.00000, 1.30000, 1.00000);
	\draw[edge2] (1.00000, -1.30000, 1.00000) -- (-1.00000, -1.30000, -1.00000);
	\node[vertex] at (1.00000, -1.05000, 1.00000)     {};
	\node[vertex] at (-1.00000, -1.05000, -1.00000)     {};
	\node[vertex] at (-1.00000, -0.95000, 1.00000)     {};
	\node[vertex] at (1.00000, -0.95000, -1.00000)     {};
	\node[vertex] at (1.00000, 1.05000, 1.00000)     {};
	\node[vertex] at (1.00000, 0.95000, -1.00000)     {};
	\node[vertex] at (-1.00000, 0.95000, 1.00000)     {};
	\node[vertex3] at (1.00000, -1.30000, 1.00000)     {};
	\node[vertex3] at (-1.00000, -1.30000, -1.00000)     {};
	\node[vertex2] at (-0.40000, -1.30000, -0.40000)     {};
	
	\node[vertex3] at (-1.00000, 1.30000, -1.00000)     {};
	\node[vertex3] at (1.00000, 1.30000, 1.00000)     {};
	\node[vertex2] at (0.40000, 1.30000, 0.40000)     {};
\end{tikzpicture}

==> tikz/3/zonotope_srs1.tex <==
\begin{tikzpicture}[scale=0.6,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=Emerald,fill opacity=0.200000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	\def\x{1.5};
	\def\y{1};
	
	\draw[back] (-1, -\x-\y-1) to (1,-\x-\y-1) to (1,\x+\y+1) to (-1,\x+\y+1) to (-1, -\x-\y-1);
	
	\draw[back] (-\x-\y-1, 1) to (-\x-\y-1,-1) to (\x+\y+1,-1) to (\x+\y+1,1) to (-\x-\y-1, 1);
	
	
	\fill[facet] (-\x-1,-\y+1) to (-\x-1,-\y-1) to (-\x+1,-\y-1) to (\x+1,\y-1) to (\x+1,\y+1) to (\x-1, \y+1) to (-\x-1,-\y+1);
	\draw[edge] (-\x-1,-\y+1) to (-\x-1,-\y-1) to (-\x+1,-\y-1) to (\x+1,\y-1) to (\x+1,\y+1) to (\x-1, \y+1) to (-\x-1,-\y+1);
	 
	\draw[edge2] (-1, -\x-\y-1) to (-\x-\y-1,-1);
	\draw[edge2] (1, -\x-\y-1) to (-\x-\y-1,+1);
	\draw[edge2] (1, \x+\y+1) to (\x+\y+1,1);
	\draw[edge2] (-1, \x+\y+1) to (\x+\y+1,-1);
	
	\node[vertex2] at (\x,\y) {};
	\node at (\x+0.4,\y+0.4) {$y$};
	\node[vertex2] at (-\x,-\y) {};
	\node at (-\x-0.4,-\y-0.4) {$x$};
	
\end{tikzpicture}

==> tikz/3/zonotope_srs2.tex <==
\begin{tikzpicture}%
	[scale=0.6,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=Emerald,fill opacity=0.200000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	\def\x{1.9};
	\def\y{0.6};
	
	\draw[back] (-1, -\x-\y-1) to (1,-\x-\y-1) to (1,\x+\y+1) to (-1,\x+\y+1) to (-1, -\x-\y-1);
	
	\draw[back] (-\x-\y-1, 1) to (-\x-\y-1,-1) to (\x+\y+1,-1) to (\x+\y+1,1) to (-\x-\y-1, 1);
	
	
	\fill[facet] (-\x-1,-\y+1) to (-\x-1,-\y-1) to (-\x+1,-\y-1) to (\x+1,\y-1) to (\x+1,\y+1) to (\x-1, \y+1) to (-\x-1,-\y+1);
	\draw[edge] (-\x-1,-\y+1) to (-\x-1,-\y-1) to (-\x+1,-\y-1) to (\x+1,\y-1) to (\x+1,\y+1) to (\x-1, \y+1) to (-\x-1,-\y+1);
	
	\draw[edge2] (-1, -\x-\y-1) to (-\x-\y-1,-1);
	\draw[edge2] (1, -\x-\y-1) to (-\x-\y-1,+1);
	\draw[edge2] (1, \x+\y+1) to (\x+\y+1,1);
	\draw[edge2] (-1, \x+\y+1) to (\x+\y+1,-1);
	
	\node[vertex2] at (\x,\y) {};
	\node at (\x+0.4,\y+0.4) {$y$};
	\node[vertex2] at (-\x,-\y) {};
	\node at (-\x-0.4,-\y-0.4) {$x$};
\end{tikzpicture}

==> tikz/3/zonotope_srs3.tex <==
\begin{tikzpicture}[scale=0.6,
	back/.style={dotted, thin},
	edge/.style={color=black},
	facet/.style={fill=Emerald,fill opacity=0.200000},
	vertex/.style={},
	back2/.style={dotted},
	edge2/.style={color=red,dashed},
	facet2/.style={fill=Emerald,fill opacity=0.20000},
	vertex2/.style={inner sep=1pt,circle,draw=darkgray!25!black,fill=darkgray!75!black,thick},
	back3/.style={dotted, thin},
	edge3/.style={color=black,very thick},
	facet3/.style={fill=Emerald,fill opacity=0.10000},
	vertex3/.style={inner sep=1pt,circle,draw=darkgray!25!black},
	facet4/.style={fill=blue,fill opacity=0.20000},]
	\def\x{2.5};
	\def\y{0};
	
	\draw[back] (-1, -\x-\y-1) to (1,-\x-\y-1) to (1,\x+\y+1) to (-1,\x+\y+1) to (-1, -\x-\y-1);
	
	\draw[back] (-\x-\y-1, 1) to (-\x-\y-1,-1) to (\x+\y+1,-1) to (\x+\y+1,1) to (-\x-\y-1, 1);
	
	
	\fill[facet] (-\x-1,-\y+1) to (-\x-1,-\y-1) to (-\x+1,-\y-1) to (\x+1,\y-1) to (\x+1,\y+1) to (\x-1, \y+1) to (-\x-1,-\y+1);
	\draw[edge] (-\x-1,-\y+1) to (-\x-1,-\y-1) to (-\x+1,-\y-1) to (\x+1,\y-1) to (\x+1,\y+1) to (\x-1, \y+1) to (-\x-1,-\y+1);
	
	\draw[edge2] (-1, -\x-\y-1) to (-\x-\y-1,-1);
	\draw[edge2] (1, -\x-\y-1) to (-\x-\y-1,+1);
	\draw[edge2] (1, \x+\y+1) to (\x+\y+1,1);
	\draw[edge2] (-1, \x+\y+1) to (\x+\y+1,-1);
	
	\node[vertex2] at (\x,\y) {};
	\node at (\x+0.4,\y+0.4) {$y$};
	\node[vertex2] at (-\x,-\y) {};
	\node at (-\x-0.4,-\y-0.4) {$x$};
\end{tikzpicture}
